Matrix Completion over Finite Fields: Bounds and Belief Propagation Algorithms

We consider the low rank matrix completion problem over finite fields. This problem has been extensively studied in the domain of real/complex numbers, however, to the best of authors' knowledge, there exists merely one efficient algorithm to tackle the problem in the binary field, due to Saunderson et al. [1]. In this paper, we improve upon the theoretical guarantees for the algorithm provided in [1]. Furthermore, we formulate a new graphical model for the matrix completion problem over the finite field of size $q$, $\Bbb{F}_q$, and present a message passing (MP) based approach to solve this problem. The proposed algorithm is the first one for the considered matrix completion problem over finite fields of arbitrary size. Our proposed method has a significantly lower computational complexity, reducing it from $O(n^{2r+3})$ in [1] down to $O(n^2)$ (where, the underlying matrix has dimension $n \times n$ and $r$ denotes its rank), while also improving the performance.

==> logpe_comp.tex <==



% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0,1}
\definecolor{mycolor3}{rgb}{1,0,0}
\definecolor{mycolor4}{rgb}{0,0.45,0.74}
\definecolor{mycolor5}{rgb}{0.64,0.08,0.18}
\definecolor{mycolor6}{rgb}{0.2,0.6,0.2}
\definecolor{mycolor7}{rgb}{1,0 ,1}

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
x label style={at={(axis description cs:0.47,0)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},rotate=0,anchor=south},
% scaled x ticks=true,
% scaled y ticks = false,
%  x tick scale label code/.code={$x$ $ ( 10^{#1}$ m)},
%xlabel={$m'$},
xlabel={\small $p=1-\epsilon$},
ylabel={\small $\log$ (Probability of Error)},
scale only axis,
% x tick label style={
%     /pgf/number format/.cd,
%         %fixed,
%         %fixed zerofill,
%         precision=2,
%     /tikz/.cd
% },
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=1.5in,
height=1in,
xmin=0.1, xmax=1,
ymin=-30, ymax=0,
axis on top,
legend entries={{ \small Upper bound on $\log P_e(\epsilon,k,n)$ in \eqref{Saunderson_bound},}, { \small Exact $\log P_e(\epsilon,k,n)$ in \eqref{ashikhmin}. },},
legend style={ nodes={scale=.9, transform shape}, legend columns=1,at={(-0.2,1.25)},anchor=west},%double column
%legend style={ nodes={scale=.8, transform shape}, legend columns=2,at={(-.01,1.15)},anchor=west},% single column
legend cell align=right,
%legend pos=north west,
%legend style={at={(0.02,1.15)},anchor=west},
%legend style={font=\tiny},
mark options={solid,scale=1.3}
]
%%FLP_sigma5e5
\addplot [
color=red,
solid,
line width=1.0pt,
]
coordinates{
	(0.215,0)
	(0.22,-0.0104769)
	(0.225,-0.0894817)
	(0.23,-0.168487)
	(0.235,-0.247491)
	(0.24,-0.326496)
	(0.245,-0.405501)
	(0.25,-0.484506)
	(0.255,-0.563511)
	(0.26,-0.642516)
	(0.265,-0.72152)
	(0.27,-0.800525)
	(0.275,-0.87953)
	(0.28,-0.958535)
	(0.285,-1.03754)
	(0.29,-1.11654)
	(0.295,-1.19555)
	(0.3,-1.27455)
	(0.305,-1.35356)
	(0.31,-1.43256)
	(0.315,-1.51157)
	(0.32,-1.59057)
	(0.325,-1.66958)
	(0.33,-1.74858)
	(0.335,-1.82759)
	(0.34,-1.90659)
	(0.345,-1.9856)
	(0.35,-2.0646)
	(0.355,-2.14361)
	(0.36,-2.22261)
	(0.365,-2.30162)
	(0.37,-2.38062)
	(0.375,-2.45963)
	(0.38,-2.53863)
	(0.385,-2.61764)
	(0.39,-2.69664)
	(0.395,-2.77565)
	(0.4,-2.85465)
	(0.405,-2.93366)
	(0.41,-3.01266)
	(0.415,-3.09167)
	(0.42,-3.17067)
	(0.425,-3.24968)
	(0.43,-3.32868)
	(0.435,-3.40768)
	(0.44,-3.48669)
	(0.445,-3.56569)
	(0.45,-3.6447)
	(0.455,-3.7237)
	(0.46,-3.80271)
	(0.465,-3.88171)
	(0.47,-3.96072)
	(0.475,-4.03972)
	(0.48,-4.11873)
	(0.485,-4.19773)
	(0.49,-4.27674)
	(0.495,-4.35574)
	(0.5,-4.43475)
	(0.505,-4.51375)
	(0.51,-4.59276)
	(0.515,-4.67176)
	(0.52,-4.75077)
	(0.525,-4.82977)
	(0.53,-4.90878)
	(0.535,-4.98778)
	(0.54,-5.06679)
	(0.545,-5.14579)
	(0.55,-5.2248)
	(0.555,-5.3038)
	(0.56,-5.38281)
	(0.565,-5.46181)
	(0.57,-5.54082)
	(0.575,-5.61982)
	(0.58,-5.69883)
	(0.585,-5.77783)
	(0.59,-5.85683)
	(0.595,-5.93584)
	(0.6,-6.01484)
	(0.605,-6.09385)
	(0.61,-6.17285)
	(0.615,-6.25186)
	(0.62,-6.33086)
	(0.625,-6.40987)
	(0.63,-6.48887)
	(0.635,-6.56788)
	(0.64,-6.64688)
	(0.645,-6.72589)
	(0.65,-6.80489)
	(0.655,-6.8839)
	(0.66,-6.9629)
	(0.665,-7.04191)
	(0.67,-7.12091)
	(0.675,-7.19992)
	(0.68,-7.27892)
	(0.685,-7.35793)
	(0.69,-7.43693)
	(0.695,-7.51594)
	(0.7,-7.59494)
	(0.705,-7.67395)
	(0.71,-7.75295)
	(0.715,-7.83196)
	(0.72,-7.91096)
	(0.725,-7.98997)
	(0.73,-8.06897)
	(0.735,-8.14798)
	(0.74,-8.22698)
	(0.745,-8.30598)
	(0.75,-8.38499)
	(0.755,-8.46399)
	(0.76,-8.543)
	(0.765,-8.622)
	(0.77,-8.70101)
	(0.775,-8.78001)
	(0.78,-8.85902)
	(0.785,-8.93802)
	(0.79,-9.01703)
	(0.795,-9.09603)
	(0.8,-9.17504)
	(0.805,-9.25404)
	(0.81,-9.33305)
	(0.815,-9.41205)
	(0.82,-9.49106)
	(0.825,-9.57006)
	(0.83,-9.64907)
	(0.835,-9.72807)
	(0.84,-9.80708)
	(0.845,-9.88608)
	(0.85,-9.96509)
	(0.855,-10.0441)
	(0.86,-10.1231)
	(0.865,-10.2021)
	(0.87,-10.2811)
	(0.875,-10.3601)
	(0.88,-10.4391)
	(0.885,-10.5181)
	(0.89,-10.5971)
	(0.895,-10.6761)
	(0.9,-10.7551)
	(0.905,-10.8341)
	(0.91,-10.9131)
	(0.915,-10.9921)
	(0.92,-11.0712)
	(0.925,-11.1502)
	(0.93,-11.2292)
	(0.935,-11.3082)
	(0.94,-11.3872)
	(0.945,-11.4662)
	(0.95,-11.5452)
	(0.955,-11.6242)
	(0.96,-11.7032)
	(0.965,-11.7822)
	(0.97,-11.8612)
	(0.975,-11.9402)
	(0.98,-12.0192)
	(0.985,-12.0982)
	(0.99,-12.1772)
	
};



%FLP_ sigma 8e5
\addplot [
color=blue,
solid,
line width=1.0pt,
]
coordinates{
	(0.1,-0.835104)
	(0.105,-0.909029)
	(0.11,-0.986351)
	(0.115,-1.06689)
	(0.12,-1.15049)
	(0.125,-1.23701)
	(0.13,-1.32631)
	(0.135,-1.41826)
	(0.14,-1.51277)
	(0.145,-1.60971)
	(0.15,-1.709)
	(0.155,-1.81053)
	(0.16,-1.91423)
	(0.165,-2.02)
	(0.17,-2.12777)
	(0.175,-2.23748)
	(0.18,-2.34904)
	(0.185,-2.46238)
	(0.19,-2.57746)
	(0.195,-2.69419)
	(0.2,-2.81254)
	(0.205,-2.93243)
	(0.21,-3.05382)
	(0.215,-3.17666)
	(0.22,-3.30089)
	(0.225,-3.42647)
	(0.23,-3.55336)
	(0.235,-3.68151)
	(0.24,-3.81089)
	(0.245,-3.94144)
	(0.25,-4.07314)
	(0.255,-4.20595)
	(0.26,-4.33983)
	(0.265,-4.47475)
	(0.27,-4.61068)
	(0.275,-4.74759)
	(0.28,-4.88545)
	(0.285,-5.02424)
	(0.29,-5.16392)
	(0.295,-5.30447)
	(0.3,-5.44587)
	(0.305,-5.5881)
	(0.31,-5.73113)
	(0.315,-5.87495)
	(0.32,-6.01953)
	(0.325,-6.16486)
	(0.33,-6.31092)
	(0.335,-6.45769)
	(0.34,-6.60517)
	(0.345,-6.75332)
	(0.35,-6.90216)
	(0.355,-7.05165)
	(0.36,-7.20179)
	(0.365,-7.35257)
	(0.37,-7.50397)
	(0.375,-7.656)
	(0.38,-7.80864)
	(0.385,-7.96188)
	(0.39,-8.11571)
	(0.395,-8.27014)
	(0.4,-8.42515)
	(0.405,-8.58075)
	(0.41,-8.73691)
	(0.415,-8.89365)
	(0.42,-9.05096)
	(0.425,-9.20884)
	(0.43,-9.36727)
	(0.435,-9.52627)
	(0.44,-9.68583)
	(0.445,-9.84594)
	(0.45,-10.0066)
	(0.455,-10.1678)
	(0.46,-10.3296)
	(0.465,-10.492)
	(0.47,-10.6549)
	(0.475,-10.8183)
	(0.48,-10.9824)
	(0.485,-11.1469)
	(0.49,-11.3121)
	(0.495,-11.4778)
	(0.5,-11.6441)
	(0.505,-11.8109)
	(0.51,-11.9783)
	(0.515,-12.1463)
	(0.52,-12.3149)
	(0.525,-12.484)
	(0.53,-12.6538)
	(0.535,-12.8241)
	(0.54,-12.995)
	(0.545,-13.1665)
	(0.55,-13.3385)
	(0.555,-13.5112)
	(0.56,-13.6845)
	(0.565,-13.8584)
	(0.57,-14.0329)
	(0.575,-14.208)
	(0.58,-14.3838)
	(0.585,-14.5601)
	(0.59,-14.7371)
	(0.595,-14.9147)
	(0.6,-15.093)
	(0.605,-15.2718)
	(0.61,-15.4514)
	(0.615,-15.6315)
	(0.62,-15.8124)
	(0.625,-15.9939)
	(0.63,-16.176)
	(0.635,-16.3588)
	(0.64,-16.5423)
	(0.645,-16.7265)
	(0.65,-16.9113)
	(0.655,-17.0968)
	(0.66,-17.283)
	(0.665,-17.47)
	(0.67,-17.6576)
	(0.675,-17.8459)
	(0.68,-18.0349)
	(0.685,-18.2247)
	(0.69,-18.4152)
	(0.695,-18.6064)
	(0.7,-18.7983)
	(0.705,-18.991)
	(0.71,-19.1844)
	(0.715,-19.3786)
	(0.72,-19.5735)
	(0.725,-19.7692)
	(0.73,-19.9657)
	(0.735,-20.1629)
	(0.74,-20.3609)
	(0.745,-20.5598)
	(0.75,-20.7594)
	(0.755,-20.9598)
	(0.76,-21.161)
	(0.765,-21.363)
	(0.77,-21.5658)
	(0.775,-21.7695)
	(0.78,-21.974)
	(0.785,-22.1794)
	(0.79,-22.3856)
	(0.795,-22.5926)
	(0.8,-22.8006)
	(0.805,-23.0093)
	(0.81,-23.219)
	(0.815,-23.4296)
	(0.82,-23.6411)
	(0.825,-23.8534)
	(0.83,-24.0667)
	(0.835,-24.2809)
	(0.84,-24.4961)
	(0.845,-24.7122)
	(0.85,-24.9293)
	(0.855,-25.1474)
	(0.86,-25.3665)
	(0.865,-25.5867)
	(0.87,-25.8079)
	(0.875,-26.0301)
	(0.88,-26.2536)
	(0.885,-26.4781)
	(0.89,-26.704)
	(0.895,-26.9311)
	(0.9,-27.1596)
	(0.905,-27.3896)
	(0.91,-27.6212)
	(0.915,-27.8546)
	(0.92,-28.09)
	(0.925,-28.3277)
	(0.93,-28.5681)
	(0.935,-28.8116)
	(0.94,-29.0589)
	(0.945,-29.3107)
	(0.95,-29.5683)
	(0.955,-29.833)
	(0.96,-30.1071)
	(0.965,-30.3937)
	(0.97,-30.6975)
	(0.975,-31.0257)
	(0.98,-31.3909)
	(0.985,-31.8165)
	(0.99,-32.3556)
	
};




\end{axis}

\end{tikzpicture}

==> p_matrix_completion_K=2.tex <==



% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0,1}
\definecolor{mycolor3}{rgb}{1,0,0}
\definecolor{mycolor4}{rgb}{0,0.45,0.74}
\definecolor{mycolor5}{rgb}{0.64,0.08,0.18}
\definecolor{mycolor6}{rgb}{0.2,0.6,0.2}
\definecolor{mycolor7}{rgb}{1,0 ,1}

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
x label style={at={(axis description cs:0.47,0)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},rotate=0,anchor=south},
% scaled x ticks=true,
% scaled y ticks = false,
%  x tick scale label code/.code={$x$ $ ( 10^{#1}$ m)},
%xlabel={$m'$},
xlabel={\small $n$},
ylabel={ \small Lower bound on $p$},
scale only axis,
% x tick label style={
%     /pgf/number format/.cd,
%         %fixed,
%         %fixed zerofill,
%         precision=2,
%     /tikz/.cd
% },
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=1.5in,
height=1in,
xmin=20, xmax=50,
ymin=0.6, ymax=1,
axis on top,
legend entries={{\small $\tilde{p}$: Our lower bound }, {\small $p'$: Lower bound in \cite{saunderson2016simple}}. },
legend style={ nodes={scale=.9, transform shape}, legend columns=1,at={(0,1.25)},anchor=west},%double column
%legend style={ nodes={scale=.8, transform shape}, legend columns=2,at={(-.01,1.15)},anchor=west},% single column
legend cell align=right,
%legend pos=north west,
%legend style={at={(0.02,1.15)},anchor=west},
%legend style={font=\tiny},
mark options={solid,scale=1.3}
]
%%FLP_sigma5e5
\addplot [
color=blue,
solid,
line width=1.0pt,
]
coordinates{
	(20,0.839702)
	(21,0.827427)
	(22,0.815598)
	(23,0.804248)
	(24,0.793392)
	(25,0.783026)
	(26,0.773129)
	(27,0.763667)
	(28,0.754594)
	(29,0.745855)
	(30,0.737391)
	(31,0.72914)
	(32,0.721387)
	(33,0.714054)
	(34,0.706785)
	(35,0.699516)
	(36,0.692967)
	(37,0.686463)
	(38,0.679784)
	(39,0.67396)
	(40,0.667899)
	(41,0.662074)
	(42,0.656574)
	(43,0.650844)
	(44,0.645821)
	(45,0.640278)
	(46,0.635626)
	(47,0.630352)
	(48,0.625949)
	(49,0.621012)
	(50,0.616729)
	
};



%FLP_ sigma 8e5
\addplot [
color=red,
solid,
line width=1.0pt,
]
coordinates{
	(30,1)
	(31,0.984409)
	(32,0.96854)
	(33,0.953663)
	(34,0.93923)
	(35,0.925806)
	(36,0.912742)
	(37,0.900088)
	(38,0.88833)
	(39,0.876983)
	(40,0.86604)
	(41,0.855499)
	(42,0.84535)
	(43,0.835572)
	(44,0.826136)
	(45,0.817009)
	(46,0.808148)
	(47,0.799509)
	(48,0.791377)
	(49,0.783583)
	(50,0.775913)
	
};




\end{axis}

\end{tikzpicture}

==> p_matrix_completion_K=3.tex <==



% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0,1}
\definecolor{mycolor3}{rgb}{1,0,0}
\definecolor{mycolor4}{rgb}{0,0.45,0.74}
\definecolor{mycolor5}{rgb}{0.64,0.08,0.18}
\definecolor{mycolor6}{rgb}{0.2,0.6,0.2}
\definecolor{mycolor7}{rgb}{1,0 ,1}

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
x label style={at={(axis description cs:0.47,0)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},rotate=0,anchor=south},
% scaled x ticks=true,
% scaled y ticks = false,
%  x tick scale label code/.code={$x$ $ ( 10^{#1}$ m)},
%xlabel={$m'$},
xlabel={\small $n$},
ylabel={ \small Lower bound on $p$},
scale only axis,
% x tick label style={
%     /pgf/number format/.cd,
%         %fixed,
%         %fixed zerofill,
%         precision=2,
%     /tikz/.cd
% },
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=1.5 in,
height=1in,
xmin=20, xmax=50,
ymin=0.8, ymax=1,
axis on top,
legend entries={{\small $\tilde{p}$: Our lower bound }, { \small $p'$: Lower bound in \cite{saunderson2016simple}}. },
legend style={ nodes={scale=.9, transform shape}, legend columns=1,at={(-.01,1.25)},anchor=west},%double column
%legend style={ nodes={scale=.8, transform shape}, legend columns=2,at={(-.01,1.15)},anchor=west},% single column
legend cell align=right,
%legend pos=north west,
%legend style={at={(0.02,1.15)},anchor=west},
%legend style={font=\tiny},
mark options={solid,scale=1.3}
]
%%FLP_sigma5e5
\addplot [
color=blue,
solid,
line width=1.0pt,
]
coordinates{
	(20,0.972686)
	(21,0.965913)
	(22,0.958414)
	(23,0.950838)
	(24,0.943893)
	(25,0.936674)
	(26,0.929225)
	(27,0.922605)
	(28,0.916116)
	(29,0.909223)
	(30,0.903292)
	(31,0.897236)
	(32,0.890968)
	(33,0.885722)
	(34,0.879604)
	(35,0.874767)
	(36,0.869097)
	(37,0.864403)
	(38,0.859038)
	(39,0.854609)
	(40,0.849386)
	(41,0.845319)
	(42,0.840131)
	(43,0.836432)
	(44,0.831841)
	(45,0.827831)
	(46,0.823864)
	(47,0.819395)
	(48,0.816042)
	(49,0.811882)
	(50,0.808236)
	
};



%FLP_ sigma 8e5
\addplot [
color=red,
solid,
line width=1.0pt,
]
coordinates{
	(46,1)
	(47,0.987626)
	(48,0.980193)
	(49,0.973883)
	(50,0.967237)
	
};




\end{axis}

\end{tikzpicture}
